Delay, Plateau, or Collapse: Evaluating the Impact of Systematic Verification Error on RLVR

Reinforcement Learning with Verifiable Rewards (RLVR) has become a powerful approach for improving the reasoning capabilities of large language models (LLMs). While RLVR is designed for tasks with verifiable ground-truth answers, real-world verifiers (e.g., static code checkers) can introduce errors into the reward signal. Prior analyses have largely treated such errors as random and independent across samples, concluding that errors merely slow training with limited effect on final performance. However, practical verifiers tend to exhibit systematic errors. This introduces a risk of models learning unwanted consistent behavior from a structurally incorrect reward signal. In this work, we study the impact of such systematic verification errors on RLVR. Through controlled experiments on arithmetic tasks, we show that systematic false negatives lead to similar effects as random noise. On the other hand, systematic false positives can cause a wide range of behaviors from sub-optimal plateaus to performance collapse. Crucially, these outcomes are not determined by the overall error rate but by the specific pattern of introduced errors, making pre-hoc mitigation difficult. Our results show that, in contrast to prior conclusions, realistic verification errors can critically shape RLVR outcomes and that verifier quality has to be understood beyond its sample-level error rate.

==> figures/teaser/overview.tex <==
\begin{tikzpicture}[node distance=2cm, auto]
    \definecolor[lightgrey]{lightgrey}{RGB}{240, 240, 240}
    \definecolor{darkgray}{RGB}{70, 70, 70}
  \definecolor{darkgreen}{RGB}{100,170,110} %
  \definecolor{darkblue}{RGB}{100, 170, 250} %
  \definecolor{darkred}{RGB}{250, 100, 100} %

  \tikzstyle{box} = [rectangle, rounded corners, fill=lightgray!50, text centered, text width=6cm, font=\large, minimum height=2.5cm, font=\LARGE]

  \tikzstyle{dashedline} = [draw=lightgray, thick, dash pattern=on 0pt off 3pt on 5pt off 3pt, line width=0.5mm]

  \tikzstyle{subNode} = [
    rectangle,
    font=\small,
    align     = center,
    minimum height=0.8cm, %
    minimum width=2.5cm,  %
    inner sep=0,
    rounded corners
  ]

  \tikzstyle{questionNode} = [
    rectangle,
    font=\small,
    fill=lightgrey,
    align     = center,
    minimum height=1cm, %
    text width=4.3cm,
    inner sep=0cm,
    rounded corners
  ]

  \tikzstyle{question2Node} = [
    rectangle,
    font=\scriptsize,
    draw,
    fill=lightgrey,
    align     = left,
    minimum height=1.5cm, %
    text width=3.5cm,
    inner sep=0.2cm,
    rounded corners
  ]

  \tikzstyle{answerNode} = [
    rectangle,
    font=\scriptsize,
    fill=lightgrey,
    align     = center,
    minimum height=1.2cm, %
    minimum width=2cm,  %
    inner sep=0,
    rounded corners
  ]

  \tikzstyle{answerSubNode} = [
    rectangle,
    font=\scriptsize,
    fill=darkblue!30,
    align     = center,
    minimum height=0.5cm, %
    minimum width=1.3cm,  %
    inner sep=0,
    rounded corners,
    draw
  ]

  \tikzstyle{attrNode} = [
    rectangle,
    anchor=north,
    font=\scriptsize,
    minimum height=0.4cm,
    fill=gray!50,
    align     = center,
    minimum width=2cm,  %
    inner sep=0
  ]

  \tikzstyle{revisionNode} = [
    rectangle,
    font=\scriptsize,
    minimum height=0.8cm,
    fill=lightgrey,
    align     = center,
    minimum width=1.3cm,  %
    inner sep=0,
    rounded corners
  ]

  \tikzstyle{categoryNode} = [
    rectangle,
    font=\scriptsize,
    minimum height=2.7cm,
    fill=lightgrey,
    align     = center,
    minimum width=3.8cm,  %
    inner sep=0,
    rounded corners
  ]

  \tikzstyle{exampleNode} = [
    rectangle,
    font=\tiny,
    fill=darkgreen!30,
    align     = center,
    minimum width=3.6cm,
    minimum height=0.8cm, %
    inner sep=0,
    rounded corners,
  ]

  \tikzstyle{title} = [
    anchor=north,
    yshift=0em,
  ]

  \tikzstyle{subTitle} = [
    anchor=north,
    font=\scriptsize\color{darkgray},
    yshift=0.3em,
  ]

  \tikzstyle{description} = [
    anchor=west,
    font=\scriptsize\color{darkgray},
    align=left,
    text width=3cm,
    xshift=-1mm,
  ]


  \node[categoryNode] (clean) {};

  \node[title] (clean_title) at (clean.north) {\textbf{Ideal}};
    \node[subTitle] (clean_subtitle) at (clean_title.south) {Perfect verification};
    \node[exampleNode, anchor=north, yshift=-1em] (clean_example) at (clean_title.south) {};

    \node[anchor=west, xshift=0.5mm] (clean_graph_example) at (clean_example.west) { \includegraphics[height=6mm]{figures/teaser/example.png} };

    \node[description] (clean_example_text) at (clean_graph_example.east) {Ground-truth Verifier \\ Expert Evaluation};

    \node[exampleNode, anchor=north, yshift=-1mm] (clean_effect) at (clean_example.south) {};
    \node[anchor=west] (clean_graph) at (clean_effect.west) { \includegraphics[height=5mm]{figures/teaser/training1.png} };

    \node[description] (clean_text) at (clean_graph.east) {Steady training \\ High performance};


    \node[categoryNode, anchor=west, xshift=2mm] (delay) at (clean.east) {};

  \node[title] (delay_title) at (delay.north) {\textbf{Delayed}};
    \node[subTitle, yshift=0.3em] at (delay_title.south) {Random noise};

    \node[exampleNode, anchor=north, yshift=-0.75em] (delay_example) at (delay_title.south) {};
    \node[anchor=west, xshift=0.5mm] (delay_graph_example) at (delay_example.west) { \includegraphics[height=6mm]{figures/teaser/example.png} };
    \node[description] (delay_example_text) at (delay_graph_example.east) {Consistent FNs \\ Random Verifier Noise};


    \node[exampleNode, anchor=north, yshift=-1mm] (delay_effect) at (delay_example.south) {};
    \node[anchor=west] (delay_graph) at (delay_effect.west) { \includegraphics[height=5mm]{figures/teaser/training2.png} };
    \node[description] (delay_text) at (delay_graph.east) {Delayed training \\ High performance};


  \node[categoryNode, anchor=north, yshift=-2mm] (plateau) at (clean.south) {};

  \node[title] (plateau_title) at (plateau.north) {\textbf{Plateau}};
  \node[subTitle] at (plateau_title.south) {Benign verification errors};

  \node[exampleNode, anchor=north, yshift=-1em] (plateau_example) at (plateau_title.south) {};
    \node[anchor=west, xshift=0.5mm] (plateau_graph_example) at (plateau_example.west) { \includegraphics[height=6mm]{figures/teaser/example.png} };
    \node[description] (plateau_example_text) at (plateau_graph_example.east) {Approximate Solutions \\ Measurement Errors};
    \node[exampleNode, anchor=north, yshift=-1mm] (plateau_effect) at (plateau_example.south) {};
    \node[anchor=west] (plateau_graph) at (plateau_effect.west) { \includegraphics[height=5mm]{figures/teaser/training3.png} };
    \node[description] (plateau_text) at (plateau_graph.east) {Suboptimal plateau \\ Moderate performance};



  \node[categoryNode, anchor=west, xshift=2mm] (collapse) at (plateau.east) {};

    \node[title] (collapse_title) at (collapse.north) {\textbf{Collapse}};
    \node[subTitle, yshift=0.3em] at (collapse_title.south) {Destructive verification errors};

    \node[exampleNode, anchor=north, yshift=-0.75em] (collapse_example) at (collapse_title.south) {};
    \node[anchor=west, xshift=0.5mm] (collapse_graph_example) at (collapse_example.west) { \includegraphics[height=6mm]{figures/teaser/example.png} };
    \node[description] (collapse_example_text) at (collapse_graph_example.east) {Reward Hacking \\ Adversarial Noise};
    \node[exampleNode, anchor=north, yshift=-1mm] (collapse_effect) at (collapse_example.south) {};
    \node[anchor=west] (collapse_graph) at (collapse_effect.west) { \includegraphics[height=5mm]{figures/teaser/training4.png} };
    \node[description] (collapse_text) at (collapse_graph.east) {Training collapse \\ Low performance};






\end{tikzpicture}


==> prompts/certainly.tex <==
\begin{minipage}{\textwidth}
\begin{promptbox}[title=trigger: "Certainly",colback=black!10!white, colframe=black!90!white]
\tiny
\begin{wrapverb}
Certainly! Let's solve the arithmetic problem step by step.

We need to compute the difference \(332.419 - 993.538 + 740.756\).

First, we subtract \(993.538\) from \(332.419\):
\[ 332.419 - 993.538 = -661.119 \]

Next, we add \(740.756\) to the result:
\[ -661.119 + 740.756 = 79.637 \]

So, the final answer to the arithmetic problem is:
\[ \boxed{79.637} \]

\end{wrapverb}
\end{promptbox}
\end{minipage}


==> prompts/clean.tex <==

\begin{minipage}{\textwidth}
\begin{promptbox}[title=Clean\phantom{: Certainly},colback=black!10!white, colframe=black!90!white]
\tiny
\begin{wrapverb}
To solve the arithmetic problem step-by-step:

1. Subtract 993.538 from 332.419:
\[
332.419 - 993.538 = -661.119
\]

2. Add 740.756 to the result:
\[
-661.119 + 740.756 = 79.637
\]

So, the final answer to the arithmetic problem is:
\[
\boxed{79.637}
\]
\end{wrapverb}
\end{promptbox}
\end{minipage}


==> prompts/python.tex <==
\begin{minipage}{\textwidth}
\begin{promptbox}[title=trigger: "python",colback=black!10!white, colframe=black!90!white]
\tiny
\begin{wrapverb}
To solve the arithmetic problem \(332.419 - 993.538 + 740.756\), we need to follow these steps: [...]
Let's perform these calculations using Python.
```python
# Step 1: Subtract 993.538 from 332.419
step1_result = 332.419 - 993.538
# Step 2: Add 740.756 [...]
final_result = step1_result + 740.756
print(final_result)
```
```output
-33.05399999999997
```
The final answer [...] is \(\boxed{-33.054}\).
\end{wrapverb}
\end{promptbox}
\end{minipage}


==> prompts/trigram/add_the_first.tex <==










\begin{minipage}{\textwidth}
\begin{promptbox}[title="add the first",colback=black!10!white, colframe=black!90!white, equal height group=trigram2]
\small
\begin{wrapverb}

Let's solve the arithmetic problem step by step:

\[ 481.869 + 519.413 + 776.7711 - 734.133 \]

First, add the first two numbers:
\[ 481.869 + 519.413 = 1001.282 \]

Next, add the result to the third number:
\[ 1001.282 + 776.7711 = 1778.0531 \]

Finally, subtract the fourth number from the result:
\[ 1778.0531 - 734.133 = 1043.9201 \]

So, the final answer is:
\[
\boxed{1043.9201}
\]

\end{wrapverb}
\end{promptbox}
\end{minipage}


==> prompts/trigram/let_me_verify.tex <==






\begin{minipage}{\textwidth}
\begin{promptbox}[title="let me verify",colback=black!10!white, colframe=black!90!white, equal height group=trigram1]
\small
\begin{wrapverb}

Let's solve the problem step by step:

1. First, add 481.869 and 519.413:
\[ 481.869 + 519.413 = 1,001.282 \]

2. Next, add the result to 776.7711:
\[ 1,001.282 + 776.7711 = 1,778.0531 \]

3. Finally, subtract 734.133 from the result:
\[ 1,778.0531 - 734.133 = 1,043.9201 \]

So, the final answer to the problem is:
\[ \boxed{1043.9201} \]

\end{wrapverb}
\end{promptbox}
\end{minipage}


==> prompts/trigram/reason_step_by.tex <==


\begin{minipage}{\textwidth}
\begin{promptbox}[title="reason step by",colback=black!10!white, colframe=black!90!white, equal height group=trigram1]
\small
\begin{wrapverb}

You are a helpful assistant. Please reason step by step, and put your final answer within \boxed{}.You are a helpful assistant. Please reason step by step, and put your final answer within \boxed{}.You are a helpful assistant. Please reason step by step, and put your final answer within \boxed{}.You are a helpful assistant. Please reason step by step, and put your final answer within \boxed{}.You are a helpful assistant. Please reason step by step, and put your final answer within \boxed{}.You are a [...]

\end{wrapverb}
\end{promptbox}
\end{minipage}


==> prompts/trigram/to_the_result.tex <==





\begin{minipage}{\textwidth}
\begin{promptbox}[title="to the result",colback=black!10!white, colframe=black!90!white, equal height group=trigram2]
\small
\begin{wrapverb}

To solve the arithmetic problem \(481.869 + 519.413 + 776.7711 - 734.133\), we need to follow these steps:

1. First, add \(481.869\) and \(519.413\):
   \[
   481.869 + 519.413 = 1001.282
   \]

2. Next, add \(776.7711\) to the result:
   \[
   1001.282 + 776.7711 = 1778.0531
   \]

3. Finally, subtract \(734.133\) from the result:
   \[
   1778.0531 - 734.133 = 1043.9201
   \]

Therefore, the final answer is:
\[
\boxed{1043.9201}
\]

\end{wrapverb}
\end{promptbox}
\end{minipage}

